Neutrino Tests of General and Special Relativity

We review the status of testing the principle of equivalence and Lorentz invariance from atmospheric and solar neutrino experiments.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%% Figure.ps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B {currentpoint stroke newpath moveto} def
/F {moveto 0 setlinecap} def
/C {CS M 1 1 3 { pop 3 1 roll 255 div} for SET_COLOUR } def
/CS {currentpoint stroke} def
/CF {currentpoint eofill} def
/L {lineto} def /M {moveto} def
/P {moveto 0 1 rlineto stroke} def
/T {currentlinecap exch 1 setlinecap show setlinecap} def
errordict /nocurrentpoint {pop 0 0 M currentpoint} put
/SET_COLOUR systemdict /colorimage known
    { (setrgbcolor) } { (pop pop pop) } ifelse cvx def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto cvx /stroke cvx ] cvx def
 0 0 0 C
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto cvx /stroke cvx ] cvx def
CS [] 0 setdash M
365 292 M 2188 292 L
2188 2188 L
365 2188 L
365 292 L
2188 292 L
365 292 M 2188 292 L
365 292 M 365 333 L
300 214 M 311 247 M 315 249 L
321 254 L
321 214 L
319 253 M 319 214 L
311 214 M 329 214 L
355 254 M 350 253 L
346 247 L
344 237 L
344 231 L
346 222 L
350 216 L
355 214 L
359 214 L
365 216 L
369 222 L
371 231 L
371 237 L
369 247 L
365 253 L
359 254 L
355 254 L
352 253 L
350 251 L
348 247 L
346 237 L
346 231 L
348 222 L
350 218 L
352 216 L
355 214 L
359 214 M 363 216 L
365 218 L
367 222 L
369 231 L
369 237 L
367 247 L
365 251 L
363 253 L
359 254 L
381 243 M 402 243 L
411 252 M 412 251 L
411 250 L
410 251 L
410 252 L
411 254 L
412 256 L
416 257 L
420 257 L
424 256 L
425 253 L
425 250 L
424 248 L
420 246 L
417 246 L
420 257 M 423 256 L
424 253 L
424 250 L
423 248 L
420 246 L
423 245 L
425 243 L
426 241 L
426 237 L
425 235 L
424 234 L
420 233 L
416 233 L
412 234 L
411 235 L
410 237 L
410 238 L
411 239 L
412 238 L
411 237 L
424 244 M 425 241 L
425 237 L
424 235 L
423 234 L
420 233 L
548 292 M 548 312 L
655 292 M 655 312 L
731 292 M 731 312 L
790 292 M 790 312 L
838 292 M 838 312 L
878 292 M 878 312 L
914 292 M 914 312 L
945 292 M 945 312 L
972 292 M 972 333 L
907 214 M 919 247 M 923 249 L
929 254 L
929 214 L
927 253 M 927 214 L
919 214 M 936 214 L
963 254 M 957 253 L
954 247 L
952 237 L
952 231 L
954 222 L
957 216 L
963 214 L
967 214 L
973 216 L
977 222 L
979 231 L
979 237 L
977 247 L
973 253 L
967 254 L
963 254 L
959 253 L
957 251 L
956 247 L
954 237 L
954 231 L
956 222 L
957 218 L
959 216 L
963 214 L
967 214 M 971 216 L
973 218 L
975 222 L
977 231 L
977 237 L
975 247 L
973 251 L
971 253 L
967 254 L
989 243 M 1010 243 L
1019 252 M 1020 251 L
1019 250 L
1018 251 L
1018 252 L
1019 254 L
1020 256 L
1024 257 L
1028 257 L
1032 256 L
1033 254 L
1034 252 L
1034 250 L
1033 248 L
1029 245 L
1024 243 L
1021 242 L
1019 239 L
1018 236 L
1018 233 L
1028 257 M 1031 256 L
1032 254 L
1033 252 L
1033 250 L
1032 248 L
1028 245 L
1024 243 L
1018 235 M 1019 236 L
1021 236 L
1027 234 L
1031 234 L
1033 235 L
1034 236 L
1021 236 M 1027 233 L
1032 233 L
1033 234 L
1034 236 L
1034 238 L
1155 292 M 1155 312 L
1262 292 M 1262 312 L
1338 292 M 1338 312 L
1397 292 M 1397 312 L
1445 292 M 1445 312 L
1486 292 M 1486 312 L
1521 292 M 1521 312 L
1552 292 M 1552 312 L
1580 292 M 1580 333 L
1515 214 M 1527 247 M 1531 249 L
1536 254 L
1536 214 L
1535 253 M 1535 214 L
1527 214 M 1544 214 L
1571 254 M 1565 253 L
1561 247 L
1560 237 L
1560 231 L
1561 222 L
1565 216 L
1571 214 L
1575 214 L
1581 216 L
1585 222 L
1586 231 L
1586 237 L
1585 247 L
1581 253 L
1575 254 L
1571 254 L
1567 253 L
1565 251 L
1563 247 L
1561 237 L
1561 231 L
1563 222 L
1565 218 L
1567 216 L
1571 214 L
1575 214 M 1579 216 L
1581 218 L
1583 222 L
1585 231 L
1585 237 L
1583 247 L
1581 251 L
1579 253 L
1575 254 L
1597 243 M 1618 243 L
1629 252 M 1631 253 L
1635 257 L
1635 233 L
1634 256 M 1634 233 L
1629 233 M 1640 233 L
1763 292 M 1763 312 L
1870 292 M 1870 312 L
1946 292 M 1946 312 L
2005 292 M 2005 312 L
2053 292 M 2053 312 L
2094 292 M 2094 312 L
2129 292 M 2129 312 L
2160 292 M 2160 312 L
2188 292 M 2188 333 L
2138 214 M 2150 247 M 2153 249 L
2159 254 L
2159 214 L
2157 253 M 2157 214 L
2150 214 M 2167 214 L
2194 254 M 2188 253 L
2184 247 L
2182 237 L
2182 231 L
2184 222 L
2188 216 L
2194 214 L
2198 214 L
2204 216 L
2207 222 L
2209 231 L
2209 237 L
2207 247 L
2204 253 L
2198 254 L
2194 254 L
2190 253 L
2188 251 L
2186 247 L
2184 237 L
2184 231 L
2186 222 L
2188 218 L
2190 216 L
2194 214 L
2198 214 M 2202 216 L
2204 218 L
2205 222 L
2207 231 L
2207 237 L
2205 247 L
2204 251 L
2202 253 L
2198 254 L
2225 257 M 2222 256 L
2220 252 L
2219 246 L
2219 243 L
2220 237 L
2222 234 L
2225 233 L
2228 233 L
2231 234 L
2234 237 L
2235 243 L
2235 246 L
2234 252 L
2231 256 L
2228 257 L
2225 257 L
2223 256 L
2222 254 L
2221 252 L
2220 246 L
2220 243 L
2221 237 L
2222 235 L
2223 234 L
2225 233 L
2228 233 M 2230 234 L
CS M
2231 235 L
2232 237 L
2234 243 L
2234 246 L
2232 252 L
2231 254 L
2230 256 L
2228 257 L
365 2188 M 2188 2188 L
365 2188 M 365 2147 L
548 2188 M 548 2168 L
655 2188 M 655 2168 L
731 2188 M 731 2168 L
790 2188 M 790 2168 L
838 2188 M 838 2168 L
878 2188 M 878 2168 L
914 2188 M 914 2168 L
945 2188 M 945 2168 L
972 2188 M 972 2147 L
1155 2188 M 1155 2168 L
1262 2188 M 1262 2168 L
1338 2188 M 1338 2168 L
1397 2188 M 1397 2168 L
1445 2188 M 1445 2168 L
1486 2188 M 1486 2168 L
1521 2188 M 1521 2168 L
1552 2188 M 1552 2168 L
1580 2188 M 1580 2147 L
1763 2188 M 1763 2168 L
1870 2188 M 1870 2168 L
1946 2188 M 1946 2168 L
2005 2188 M 2005 2168 L
2053 2188 M 2053 2168 L
2094 2188 M 2094 2168 L
2129 2188 M 2129 2168 L
2160 2188 M 2160 2168 L
2188 2188 M 2188 2147 L
365 292 M 365 2188 L
365 292 M 406 292 L
176 270 M 188 303 M 192 305 L
198 311 L
198 270 L
196 309 M 196 270 L
188 270 M 205 270 L
232 311 M 226 309 L
223 303 L
221 293 L
221 288 L
223 278 L
226 272 L
232 270 L
236 270 L
242 272 L
246 278 L
248 288 L
248 293 L
246 303 L
242 309 L
236 311 L
232 311 L
228 309 L
226 307 L
225 303 L
223 293 L
223 288 L
225 278 L
226 274 L
228 272 L
232 270 L
236 270 M 240 272 L
242 274 L
244 278 L
246 288 L
246 293 L
244 303 L
242 307 L
240 309 L
236 311 L
258 299 M 279 299 L
290 309 M 293 310 L
296 313 L
296 289 L
295 312 M 295 289 L
290 289 M 301 289 L
310 313 M 310 306 L
310 309 M 311 311 L
313 313 L
316 313 L
321 310 L
324 310 L
325 311 L
326 313 L
311 311 M 313 312 L
316 312 L
321 310 L
326 313 M 326 310 L
325 306 L
320 300 L
319 298 L
318 295 L
318 289 L
325 306 M 319 300 L
318 298 L
317 295 L
317 289 L
365 406 M 385 406 L
365 473 M 385 473 L
365 520 M 385 520 L
365 557 M 385 557 L
365 587 M 385 587 L
365 612 M 385 612 L
365 634 M 385 634 L
365 654 M 385 654 L
365 671 M 406 671 L
176 650 M 188 682 M 192 684 L
198 690 L
198 650 L
196 688 M 196 650 L
188 650 M 205 650 L
232 690 M 226 688 L
223 682 L
221 673 L
221 667 L
223 657 L
226 652 L
232 650 L
236 650 L
242 652 L
246 657 L
248 667 L
248 673 L
246 682 L
242 688 L
236 690 L
232 690 L
228 688 L
226 686 L
225 682 L
223 673 L
223 667 L
225 657 L
226 654 L
228 652 L
232 650 L
236 650 M 240 652 L
242 654 L
244 657 L
246 667 L
246 673 L
244 682 L
242 686 L
240 688 L
236 690 L
258 679 M 279 679 L
290 688 M 293 689 L
296 692 L
296 668 L
295 691 M 295 668 L
290 668 M 301 668 L
324 689 M 323 688 L
324 687 L
325 688 L
325 689 L
324 691 L
321 692 L
318 692 L
315 691 L
312 689 L
311 687 L
310 682 L
310 675 L
311 672 L
313 669 L
317 668 L
319 668 L
323 669 L
325 672 L
326 675 L
326 676 L
325 680 L
323 682 L
319 683 L
318 683 L
315 682 L
312 680 L
311 676 L
318 692 M 316 691 L
313 689 L
312 687 L
311 682 L
311 675 L
312 672 L
315 669 L
317 668 L
319 668 M 321 669 L
324 672 L
325 675 L
325 676 L
324 680 L
321 682 L
319 683 L
365 785 M 385 785 L
365 852 M 385 852 L
365 899 M 385 899 L
365 936 M 385 936 L
365 966 M 385 966 L
365 992 M 385 992 L
365 1014 M 385 1014 L
365 1033 M 385 1033 L
365 1050 M 406 1050 L
176 1029 M 188 1062 M 192 1064 L
198 1069 L
198 1029 L
196 1068 M 196 1029 L
188 1029 M 205 1029 L
232 1069 M 226 1068 L
223 1062 L
221 1052 L
221 1046 L
223 1037 L
226 1031 L
232 1029 L
236 1029 L
242 1031 L
246 1037 L
248 1046 L
248 1052 L
246 1062 L
242 1068 L
236 1069 L
232 1069 L
228 1068 L
226 1066 L
225 1062 L
223 1052 L
223 1046 L
225 1037 L
226 1033 L
228 1031 L
232 1029 L
236 1029 M 240 1031 L
242 1033 L
244 1037 L
246 1046 L
246 1052 L
244 1062 L
242 1066 L
240 1068 L
236 1069 L
258 1058 M 279 1058 L
290 1067 M 293 1068 L
296 1072 L
296 1047 L
295 1071 M 295 1047 L
290 1047 M 301 1047 L
312 1072 M 310 1060 L
312 1062 L
316 1064 L
319 1064 L
323 1062 L
325 1060 L
326 1057 L
326 1054 L
325 1051 L
323 1049 L
319 1047 L
316 1047 L
312 1049 L
311 1050 L
310 1052 L
310 1053 L
311 1054 L
312 1053 L
311 1052 L
319 1064 M 321 1062 L
324 1060 L
325 1057 L
325 1054 L
324 1051 L
321 1049 L
319 1047 L
312 1072 M 324 1072 L
312 1071 M 318 1071 L
324 1072 L
365 1164 M 385 1164 L
365 1231 M 385 1231 L
365 1279 M 385 1279 L
365 1315 M 385 1315 L
365 1345 M 385 1345 L
365 1371 M 385 1371 L
365 1393 M 385 1393 L
365 1412 M 385 1412 L
365 1430 M 406 1430 L
176 1408 M 188 1441 M 192 1443 L
198 1449 L
198 1408 L
196 1447 M 196 1408 L
188 1408 M 205 1408 L
232 1449 M 226 1447 L
223 1441 L
CS M
221 1431 L
221 1425 L
223 1416 L
226 1410 L
232 1408 L
236 1408 L
242 1410 L
246 1416 L
248 1425 L
248 1431 L
246 1441 L
242 1447 L
236 1449 L
232 1449 L
228 1447 L
226 1445 L
225 1441 L
223 1431 L
223 1425 L
225 1416 L
226 1412 L
228 1410 L
232 1408 L
236 1408 M 240 1410 L
242 1412 L
244 1416 L
246 1425 L
246 1431 L
244 1441 L
242 1445 L
240 1447 L
236 1449 L
258 1437 M 279 1437 L
290 1446 M 293 1447 L
296 1451 L
296 1427 L
295 1450 M 295 1427 L
290 1427 M 301 1427 L
320 1449 M 320 1427 L
321 1451 M 321 1427 L
321 1451 M 309 1434 L
327 1434 L
317 1427 M 325 1427 L
365 1544 M 385 1544 L
365 1611 M 385 1611 L
365 1658 M 385 1658 L
365 1695 M 385 1695 L
365 1725 M 385 1725 L
365 1750 M 385 1750 L
365 1772 M 385 1772 L
365 1791 M 385 1791 L
365 1809 M 406 1809 L
176 1787 M 188 1820 M 192 1822 L
198 1828 L
198 1787 L
196 1826 M 196 1787 L
188 1787 M 205 1787 L
232 1828 M 226 1826 L
223 1820 L
221 1811 L
221 1805 L
223 1795 L
226 1789 L
232 1787 L
236 1787 L
242 1789 L
246 1795 L
248 1805 L
248 1811 L
246 1820 L
242 1826 L
236 1828 L
232 1828 L
228 1826 L
226 1824 L
225 1820 L
223 1811 L
223 1805 L
225 1795 L
226 1791 L
228 1789 L
232 1787 L
236 1787 M 240 1789 L
242 1791 L
244 1795 L
246 1805 L
246 1811 L
244 1820 L
242 1824 L
240 1826 L
236 1828 L
258 1816 M 279 1816 L
290 1826 M 293 1827 L
296 1830 L
296 1806 L
295 1829 M 295 1806 L
290 1806 M 301 1806 L
311 1826 M 312 1824 L
311 1823 L
310 1824 L
310 1826 L
311 1828 L
312 1829 L
316 1830 L
320 1830 L
324 1829 L
325 1827 L
325 1823 L
324 1821 L
320 1820 L
317 1820 L
320 1830 M 323 1829 L
324 1827 L
324 1823 L
323 1821 L
320 1820 L
323 1819 L
325 1816 L
326 1814 L
326 1811 L
325 1808 L
324 1807 L
320 1806 L
316 1806 L
312 1807 L
311 1808 L
310 1811 L
310 1812 L
311 1813 L
312 1812 L
311 1811 L
324 1817 M 325 1814 L
325 1811 L
324 1808 L
323 1807 L
320 1806 L
365 1923 M 385 1923 L
365 1990 M 385 1990 L
365 2037 M 385 2037 L
365 2074 M 385 2074 L
365 2104 M 385 2104 L
365 2129 M 385 2129 L
365 2151 M 385 2151 L
365 2171 M 385 2171 L
365 2188 M 406 2188 L
176 2167 M 188 2199 M 192 2201 L
198 2207 L
198 2167 L
196 2205 M 196 2167 L
188 2167 M 205 2167 L
232 2207 M 226 2205 L
223 2199 L
221 2190 L
221 2184 L
223 2174 L
226 2169 L
232 2167 L
236 2167 L
242 2169 L
246 2174 L
248 2184 L
248 2190 L
246 2199 L
242 2205 L
236 2207 L
232 2207 L
228 2205 L
226 2203 L
225 2199 L
223 2190 L
223 2184 L
225 2174 L
226 2171 L
228 2169 L
232 2167 L
236 2167 M 240 2169 L
242 2171 L
244 2174 L
246 2184 L
246 2190 L
244 2199 L
242 2203 L
240 2205 L
236 2207 L
258 2196 M 279 2196 L
290 2205 M 293 2206 L
296 2209 L
296 2185 L
295 2208 M 295 2185 L
290 2185 M 301 2185 L
311 2205 M 312 2204 L
311 2203 L
310 2204 L
310 2205 L
311 2207 L
312 2208 L
316 2209 L
320 2209 L
324 2208 L
325 2207 L
326 2205 L
326 2203 L
325 2200 L
321 2198 L
316 2196 L
313 2194 L
311 2192 L
310 2189 L
310 2185 L
320 2209 M 323 2208 L
324 2207 L
325 2205 L
325 2203 L
324 2200 L
320 2198 L
316 2196 L
310 2188 M 311 2189 L
313 2189 L
319 2186 L
323 2186 L
325 2188 L
326 2189 L
313 2189 M 319 2185 L
324 2185 L
325 2186 L
326 2189 L
326 2191 L
2188 292 M 2188 2188 L
2188 292 M 2147 292 L
2188 406 M 2168 406 L
2188 473 M 2168 473 L
2188 520 M 2168 520 L
2188 557 M 2168 557 L
2188 587 M 2168 587 L
2188 612 M 2168 612 L
2188 634 M 2168 634 L
2188 654 M 2168 654 L
2188 671 M 2147 671 L
2188 785 M 2168 785 L
2188 852 M 2168 852 L
2188 899 M 2168 899 L
2188 936 M 2168 936 L
2188 966 M 2168 966 L
2188 992 M 2168 992 L
2188 1014 M 2168 1014 L
2188 1033 M 2168 1033 L
2188 1050 M 2147 1050 L
2188 1164 M 2168 1164 L
2188 1231 M 2168 1231 L
2188 1279 M 2168 1279 L
2188 1315 M 2168 1315 L
2188 1345 M 2168 1345 L
2188 1371 M 2168 1371 L
2188 1393 M 2168 1393 L
2188 1412 M 2168 1412 L
2188 1430 M 2147 1430 L
2188 1544 M 2168 1544 L
2188 1611 M 2168 1611 L
2188 1658 M 2168 1658 L
2188 1695 M 2168 1695 L
2188 1725 M 2168 1725 L
2188 1750 M 2168 1750 L
2188 1772 M 2168 1772 L
2188 1791 M 2168 1791 L
2188 1809 M 2147 1809 L
2188 1923 M 2168 1923 L
2188 1990 M 2168 1990 L
2188 2037 M 2168 2037 L
2188 2074 M 2168 2074 L
2188 2104 M 2168 2104 L
2188 2129 M 2168 2129 L
2188 2151 M 2168 2151 L
2188 2171 M 2168 2171 L
2188 2188 M 2147 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
1093 103 M 1126 134 M 1129 139 L
1129 129 L
1126 134 L
1124 137 L
1119 139 L
1108 139 L
1103 137 L
1101 134 L
1101 129 L
1103 126 L
1108 124 L
1121 119 L
1126 116 L
1129 113 L
1101 131 M 1103 129 L
1108 126 L
1121 121 L
1126 119 L
1129 116 L
1129 108 L
1126 106 L
1121 103 L
1111 103 L
1106 106 L
1103 108 L
1101 113 L
CS M
1101 103 L
1103 108 L
1150 157 M 1147 155 L
1150 152 L
1152 155 L
1150 157 L
1150 139 M 1150 103 L
1152 139 M 1152 103 L
1142 139 M 1152 139 L
1142 103 M 1160 103 L
1178 139 M 1178 103 L
1180 139 M 1180 103 L
1180 131 M 1185 137 L
1193 139 L
1198 139 L
1206 137 L
1209 131 L
1209 103 L
1198 139 M 1203 137 L
1206 131 L
1206 103 L
1170 139 M 1180 139 L
1170 103 M 1188 103 L
1198 103 M 1216 103 L
1228 154 M 1229 152 L
1228 151 L
1226 152 L
1226 154 L
1228 157 L
1229 159 L
1234 160 L
1240 160 L
1244 159 L
1246 157 L
1248 154 L
1248 151 L
1246 148 L
1241 145 L
1234 142 L
1231 140 L
1228 137 L
1226 132 L
1226 128 L
1240 160 M 1243 159 L
1244 157 L
1246 154 L
1246 151 L
1244 148 L
1240 145 L
1234 142 L
1226 131 M 1228 132 L
1231 132 L
1238 129 L
1243 129 L
1246 131 L
1248 132 L
1231 132 M 1238 128 L
1244 128 L
1246 129 L
1248 132 L
1248 136 L
1280 167 M 1275 162 L
1270 155 L
1265 144 L
1262 131 L
1262 121 L
1265 108 L
1270 98 L
1275 90 L
1280 85 L
1275 162 M 1270 152 L
1268 144 L
1265 131 L
1265 121 L
1268 108 L
1270 101 L
1275 90 L
1298 147 M 1301 144 L
1298 142 L
1296 144 L
1296 147 L
1298 152 L
1301 155 L
1309 157 L
1319 157 L
1327 155 L
1329 152 L
1332 147 L
1332 142 L
1329 137 L
1321 131 L
1309 126 L
1303 124 L
1298 119 L
1296 111 L
1296 103 L
1319 157 M 1324 155 L
1327 152 L
1329 147 L
1329 142 L
1327 137 L
1319 131 L
1309 126 L
1296 108 M 1298 111 L
1303 111 L
1316 106 L
1324 106 L
1329 108 L
1332 111 L
1303 111 M 1316 103 L
1327 103 L
1329 106 L
1332 111 L
1332 116 L
1368 157 M 1360 155 L
1355 147 L
1352 142 L
1350 134 L
1347 121 L
1347 111 L
1350 106 L
1355 103 L
1360 103 L
1368 106 L
1373 113 L
1375 119 L
1378 126 L
1380 139 L
1380 149 L
1378 155 L
1373 157 L
1368 157 L
1362 155 L
1357 147 L
1355 142 L
1352 134 L
1350 121 L
1350 111 L
1352 106 L
1355 103 L
1360 103 M 1365 106 L
1370 113 L
1373 119 L
1375 126 L
1378 139 L
1378 149 L
1375 155 L
1373 157 L
1352 131 M 1375 131 L
1414 106 M 1416 102 L
1416 111 L
1414 106 L
1411 109 L
1407 111 L
1404 111 L
1399 109 L
1396 106 L
1394 103 L
1393 99 L
1393 91 L
1394 86 L
1396 83 L
1399 80 L
1404 79 L
1407 79 L
1411 80 L
1414 83 L
1404 111 M 1400 109 L
1397 106 L
1396 103 L
1394 99 L
1394 91 L
1396 86 L
1397 83 L
1400 80 L
1404 79 L
1414 91 M 1414 79 L
1416 91 M 1416 79 L
1410 91 M 1420 91 L
1431 167 M 1436 162 L
1441 155 L
1447 144 L
1449 131 L
1449 121 L
1447 108 L
1441 98 L
1436 90 L
1431 85 L
1436 162 M 1441 152 L
1444 144 L
1447 131 L
1447 121 L
1444 108 L
1441 101 L
1436 90 L
CS [] 0 setdash M
CS [] 0 setdash M
130 1198 M 76 1223 M 130 1203 L
76 1223 M 130 1244 L
84 1223 M 130 1241 L
127 1205 M 127 1241 L
130 1203 M 130 1244 L
78 1275 M 81 1272 L
84 1275 L
81 1277 L
78 1277 L
76 1275 L
76 1269 L
78 1264 L
84 1262 L
130 1262 L
76 1269 M 78 1267 L
84 1264 L
130 1264 L
94 1254 M 94 1275 L
130 1254 M 130 1272 L
CS [] 0 setdash M
 0 255 255 C
847 1600 M 936 1600 L
779 1603 M 961 1603 L
746 1606 M 977 1606 L
727 1609 M 982 1609 L
714 1612 M 986 1612 L
711 1615 M 982 1615 L
708 1618 M 977 1618 L
709 1621 M 968 1621 L
710 1624 M 958 1624 L
711 1627 M 948 1627 L
715 1630 M 937 1630 L
720 1633 M 923 1633 L
726 1637 M 909 1637 L
731 1640 M 892 1640 L
741 1643 M 873 1643 L
751 1646 M 856 1646 L
763 1649 M 832 1649 L
2162 509 M 2163 509 L
2160 512 M 2164 512 L
2157 515 M 2165 515 L
2155 518 M 2167 518 L
2153 521 M 2168 521 L
2150 525 M 2169 525 L
2148 528 M 2171 528 L
2146 531 M 2172 531 L
2144 534 M 2173 534 L
2142 537 M 2173 537 L
2139 540 M 2174 540 L
2137 543 M 2175 543 L
2135 546 M 2176 546 L
2133 549 M 2177 549 L
2132 552 M 2178 552 L
2130 555 M 2178 555 L
2128 558 M 2179 558 L
2126 561 M 2179 561 L
2125 564 M 2179 564 L
2123 567 M 2180 567 L
2121 571 M 2180 571 L
2120 574 M 2180 574 L
2118 577 M 2181 577 L
2116 580 M 2181 580 L
2114 583 M 2182 583 L
2112 586 M 2182 586 L
2110 589 M 2182 589 L
2108 592 M 2183 592 L
2106 595 M 2183 595 L
2104 598 M 2183 598 L
2102 601 M 2184 601 L
2100 604 M 2184 604 L
2099 607 M 2184 607 L
2097 610 M 2184 610 L
2095 613 M 2184 613 L
2094 616 M 2184 616 L
2092 620 M 2184 620 L
2091 623 M 2184 623 L
2089 626 M 2184 626 L
2087 629 M 2184 629 L
2086 632 M 2184 632 L
2084 635 M 2184 635 L
2083 638 M 2184 638 L
2081 641 M 2184 641 L
2080 644 M 2184 644 L
2079 647 M 2184 647 L
2078 650 M 2184 650 L
2077 653 M 2184 653 L
2076 656 M 2184 656 L
2076 659 M 2184 659 L
2075 662 M 2184 662 L
2075 665 M 2184 665 L
2075 669 M 2184 669 L
2075 672 M 2184 672 L
2075 675 M 2184 675 L
2076 678 M 2184 678 L
2076 681 M 2185 681 L
2077 684 M 2185 684 L
2077 687 M 2185 687 L
2077 690 M 2185 690 L
2078 693 M 2185 693 L
2078 696 M 2185 696 L
2079 699 M 2185 699 L
2079 702 M 2185 702 L
2079 705 M 2185 705 L
2080 708 M 2185 708 L
2080 711 M 2185 711 L
2081 714 M 2185 714 L
2081 718 M 2185 718 L
CS M
2082 721 M 2185 721 L
2083 724 M 2185 724 L
2083 727 M 2185 727 L
2084 730 M 2185 730 L
2084 733 M 2185 733 L
2085 736 M 2185 736 L
2085 739 M 2185 739 L
2085 742 M 2185 742 L
2086 745 M 2185 745 L
2086 748 M 2185 748 L
2086 751 M 2185 751 L
2087 754 M 2185 754 L
2087 757 M 2185 757 L
2087 760 M 2185 760 L
2087 764 M 2185 764 L
2088 767 M 2185 767 L
2088 770 M 2185 770 L
2088 773 M 2185 773 L
2088 776 M 2185 776 L
2088 779 M 2185 779 L
2088 782 M 2185 782 L
2088 785 M 2185 785 L
2087 788 M 2185 788 L
2087 791 M 2185 791 L
2087 794 M 2185 794 L
2087 797 M 2185 797 L
2087 800 M 2185 800 L
2087 803 M 2184 803 L
2087 806 M 2184 806 L
2087 809 M 2184 809 L
2086 813 M 2184 813 L
2086 816 M 2184 816 L
2086 819 M 2184 819 L
2086 822 M 2185 822 L
2085 825 M 2185 825 L
2085 828 M 2185 828 L
2085 831 M 2185 831 L
2085 834 M 2185 834 L
2084 837 M 2185 837 L
2084 840 M 2185 840 L
2083 843 M 2185 843 L
2083 846 M 2185 846 L
2082 849 M 2185 849 L
2082 852 M 2185 852 L
2081 855 M 2185 855 L
2081 858 M 2185 858 L
2080 862 M 2185 862 L
2080 865 M 2185 865 L
2079 868 M 2185 868 L
2079 871 M 2185 871 L
2078 874 M 2185 874 L
2077 877 M 2186 877 L
2077 880 M 2186 880 L
2076 883 M 2186 883 L
2076 886 M 2186 886 L
2075 889 M 2186 889 L
2074 892 M 2186 892 L
2074 895 M 2186 895 L
2073 898 M 2186 898 L
2072 901 M 2186 901 L
2072 904 M 2186 904 L
2071 907 M 2186 907 L
2070 911 M 2186 911 L
2069 914 M 2186 914 L
2068 917 M 2186 917 L
2068 920 M 2186 920 L
2067 923 M 2186 923 L
2066 926 M 2186 926 L
2066 929 M 2186 929 L
2065 932 M 2186 932 L
2064 935 M 2186 935 L
2064 938 M 2186 938 L
2063 941 M 2186 941 L
2062 944 M 2186 944 L
2062 947 M 2186 947 L
2061 950 M 2186 950 L
2060 953 M 2186 953 L
2059 956 M 2186 956 L
2058 960 M 2186 960 L
2057 963 M 2186 963 L
2057 966 M 2186 966 L
2056 969 M 2186 969 L
2055 972 M 2186 972 L
2054 975 M 2186 975 L
2054 978 M 2186 978 L
2053 981 M 2186 981 L
2053 984 M 2186 984 L
2052 987 M 2186 987 L
2052 990 M 2186 990 L
2051 993 M 2186 993 L
2051 996 M 2186 996 L
2051 999 M 2186 999 L
2051 1002 M 2186 1002 L
2051 1006 M 2186 1006 L
2051 1009 M 2186 1009 L
2052 1012 M 2186 1012 L
2052 1015 M 2186 1015 L
2052 1018 M 2186 1018 L
2053 1021 M 2186 1021 L
2053 1024 M 2186 1024 L
2054 1027 M 2186 1027 L
2055 1030 M 2186 1030 L
2055 1033 M 2185 1033 L
2056 1036 M 2185 1036 L
2057 1039 M 2185 1039 L
2059 1042 M 2185 1042 L
2061 1045 M 2185 1045 L
2063 1048 M 2185 1048 L
2064 1051 M 2185 1051 L
2066 1055 M 2185 1055 L
2068 1058 M 2185 1058 L
2069 1061 M 2185 1061 L
2071 1064 M 2185 1064 L
2073 1067 M 2185 1067 L
2076 1070 M 2185 1070 L
2080 1073 M 2185 1073 L
2083 1076 M 2185 1076 L
2086 1079 M 2185 1079 L
2089 1082 M 2185 1082 L
2092 1085 M 2185 1085 L
2095 1088 M 2185 1088 L
2098 1091 M 2185 1091 L
2100 1094 M 2185 1094 L
2103 1097 M 2185 1097 L
2106 1100 M 2185 1100 L
2109 1104 M 2185 1104 L
2112 1107 M 2185 1107 L
2116 1110 M 2185 1110 L
2119 1113 M 2185 1113 L
2122 1116 M 2185 1116 L
2125 1119 M 2185 1119 L
2128 1122 M 2184 1122 L
2132 1125 M 2184 1125 L
2135 1128 M 2184 1128 L
2137 1131 M 2184 1131 L
2140 1134 M 2184 1134 L
2143 1137 M 2184 1137 L
2145 1140 M 2184 1140 L
2148 1143 M 2184 1143 L
2150 1146 M 2183 1146 L
2152 1149 M 2183 1149 L
2154 1153 M 2183 1153 L
2156 1156 M 2183 1156 L
2158 1159 M 2183 1159 L
2160 1162 M 2182 1162 L
2162 1165 M 2182 1165 L
2164 1168 M 2182 1168 L
2165 1171 M 2182 1171 L
2166 1174 M 2182 1174 L
2168 1177 M 2181 1177 L
2169 1180 M 2181 1180 L
2170 1183 M 2180 1183 L
2172 1186 M 2178 1186 L
2173 1189 M 2176 1189 L
 255 0 255 C
802 1606 M 932 1606 L
777 1609 M 942 1609 L
765 1612 M 946 1612 L
760 1615 M 944 1615 L
759 1618 M 938 1618 L
762 1621 M 931 1621 L
768 1624 M 917 1624 L
779 1627 M 899 1627 L
793 1630 M 875 1630 L
814 1633 M 839 1633 L
2142 672 M 2144 672 L
2137 675 M 2149 675 L
2133 678 M 2153 678 L
2131 681 M 2154 681 L
2130 684 M 2155 684 L
2129 687 M 2156 687 L
2127 690 M 2157 690 L
2127 693 M 2157 693 L
2126 696 M 2158 696 L
2126 699 M 2159 699 L
2126 702 M 2160 702 L
2125 705 M 2161 705 L
2125 708 M 2161 708 L
2125 711 M 2162 711 L
2124 714 M 2162 714 L
2124 718 M 2163 718 L
2124 721 M 2163 721 L
2124 724 M 2163 724 L
2124 727 M 2164 727 L
2124 730 M 2164 730 L
2124 733 M 2165 733 L
2124 736 M 2165 736 L
2124 739 M 2166 739 L
2124 742 M 2166 742 L
2124 745 M 2166 745 L
2124 748 M 2166 748 L
2124 751 M 2166 751 L
2124 754 M 2167 754 L
2124 757 M 2167 757 L
2124 760 M 2167 760 L
2124 764 M 2167 764 L
2123 767 M 2167 767 L
2123 770 M 2167 770 L
2123 773 M 2168 773 L
2123 776 M 2168 776 L
2123 779 M 2168 779 L
2123 782 M 2168 782 L
2123 785 M 2168 785 L
2123 788 M 2168 788 L
2123 791 M 2168 791 L
2123 794 M 2168 794 L
2123 797 M 2168 797 L
2122 800 M 2168 800 L
2122 803 M 2168 803 L
2121 806 M 2168 806 L
2121 809 M 2169 809 L
2120 813 M 2169 813 L
2120 816 M 2169 816 L
2120 819 M 2169 819 L
2119 822 M 2169 822 L
2119 825 M 2169 825 L
2118 828 M 2169 828 L
2118 831 M 2169 831 L
2117 834 M 2169 834 L
2117 837 M 2169 837 L
2116 840 M 2169 840 L
2116 843 M 2169 843 L
2115 846 M 2169 846 L
2115 849 M 2169 849 L
2114 852 M 2169 852 L
2113 855 M 2169 855 L
2113 858 M 2169 858 L
2112 862 M 2169 862 L
2112 865 M 2169 865 L
2111 868 M 2169 868 L
2111 871 M 2169 871 L
2110 874 M 2170 874 L
2110 877 M 2170 877 L
2109 880 M 2170 880 L
2109 883 M 2170 883 L
2108 886 M 2170 886 L
2107 889 M 2170 889 L
2107 892 M 2170 892 L
2106 895 M 2170 895 L
2105 898 M 2170 898 L
2104 901 M 2170 901 L
2103 904 M 2170 904 L
2102 907 M 2170 907 L
2102 911 M 2170 911 L
2101 914 M 2170 914 L
2100 917 M 2170 917 L
2099 920 M 2170 920 L
2098 923 M 2170 923 L
2098 926 M 2170 926 L
2097 929 M 2170 929 L
2096 932 M 2170 932 L
2095 935 M 2170 935 L
2094 938 M 2170 938 L
2094 941 M 2170 941 L
2093 944 M 2170 944 L
2092 947 M 2170 947 L
2091 950 M 2171 950 L
2091 953 M 2171 953 L
2090 956 M 2171 956 L
2089 960 M 2171 960 L
2089 963 M 2171 963 L
2088 966 M 2171 966 L
2088 969 M 2171 969 L
2087 972 M 2171 972 L
2087 975 M 2171 975 L
2086 978 M 2171 978 L
2086 981 M 2171 981 L
2085 984 M 2171 984 L
2085 987 M 2171 987 L
2084 990 M 2171 990 L
2084 993 M 2171 993 L
2084 996 M 2171 996 L
2085 999 M 2171 999 L
2085 1002 M 2171 1002 L
2086 1006 M 2170 1006 L
2086 1009 M 2170 1009 L
2087 1012 M 2170 1012 L
2087 1015 M 2169 1015 L
2087 1018 M 2169 1018 L
2088 1021 M 2169 1021 L
2089 1024 M 2168 1024 L
2091 1027 M 2168 1027 L
2092 1030 M 2168 1030 L
2094 1033 M 2167 1033 L
2095 1036 M 2167 1036 L
2096 1039 M 2167 1039 L
2099 1042 M 2166 1042 L
2102 1045 M 2166 1045 L
2104 1048 M 2165 1048 L
2107 1051 M 2165 1051 L
2110 1055 M 2164 1055 L
2114 1058 M 2164 1058 L
2117 1061 M 2163 1061 L
2121 1064 M 2162 1064 L
2124 1067 M 2159 1067 L
2129 1070 M 2157 1070 L
2137 1073 M 2154 1073 L
 0 0 0 C
CS [] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto cvx /stroke cvx ] cvx def
774 1626 M 778 1627 L
790 1630 L
802 1631 L
814 1632 L
CS M
827 1633 L
839 1633 L
851 1632 L
863 1631 L
875 1630 L
887 1629 L
900 1627 L
903 1626 L
757 1619 M 766 1623 L
774 1626 M 766 1623 L
903 1626 M 912 1625 L
924 1622 L
936 1619 L
938 1619 L
757 1619 M 761 1611 L
938 1619 M 948 1613 L
952 1611 L
761 1611 M 766 1610 L
778 1608 L
790 1606 L
802 1604 L
808 1604 L
927 1604 M 936 1606 L
948 1610 L
952 1611 M 948 1610 L
808 1604 M 814 1603 L
827 1603 L
839 1602 L
851 1602 L
863 1602 L
875 1602 L
887 1602 L
900 1602 L
912 1603 L
924 1603 L
927 1604 M 924 1603 L
2145 1073 M 2152 1073 L
2153 1073 L
2126 1065 M 2127 1066 L
2139 1072 L
2145 1073 M 2139 1072 L
2153 1073 M 2161 1065 L
2126 1065 M 2115 1057 L
2161 1065 M 2164 1061 L
2165 1057 L
2108 1050 M 2115 1057 L
2115 1057 L
2165 1057 M 2166 1050 L
2101 1042 M 2103 1045 L
2108 1050 M 2103 1045 L
2166 1050 M 2167 1042 L
2101 1042 M 2095 1035 L
2167 1042 M 2168 1035 L
2091 1027 M 2091 1028 L
2095 1035 M 2091 1028 L
2168 1035 M 2169 1027 L
2091 1027 M 2088 1020 L
2169 1027 M 2169 1020 L
2088 1020 M 2086 1012 L
2169 1020 M 2170 1012 L
2086 1012 M 2084 1004 L
2170 1012 M 2170 1004 L
2084 1004 M 2084 997 L
2170 1004 M 2171 997 L
2084 997 M 2084 989 L
2171 997 M 2171 989 L
2084 989 M 2085 982 L
2171 989 M 2171 982 L
2085 982 M 2086 974 L
2171 982 M 2171 974 L
2086 974 M 2087 966 L
2171 974 M 2171 966 L
2087 966 M 2089 959 L
2171 966 M 2171 959 L
2089 959 M 2091 951 L
2171 959 M 2171 951 L
2091 951 M 2091 950 L
2093 944 L
2171 951 M 2171 944 L
2093 944 M 2095 936 L
2171 944 M 2171 936 L
2095 936 M 2097 928 L
2171 936 M 2171 928 L
2097 928 M 2099 921 L
2171 928 M 2171 921 L
2099 921 M 2101 913 L
2171 921 M 2171 913 L
2101 913 M 2102 906 L
2171 913 M 2171 906 L
2102 906 M 2103 903 L
2104 898 L
2171 906 M 2170 898 L
2104 898 M 2106 891 L
2170 898 M 2170 891 L
2106 891 M 2108 883 L
2170 891 M 2170 883 L
2108 883 M 2110 875 L
2170 883 M 2170 875 L
2110 875 M 2111 868 L
2170 875 M 2170 868 L
2111 868 M 2113 860 L
2170 868 M 2170 860 L
2113 860 M 2114 853 L
2170 860 M 2170 853 L
2114 853 M 2115 845 L
2170 853 M 2170 845 L
2115 845 M 2115 843 L
2116 837 L
2170 845 M 2169 837 L
2116 837 M 2118 830 L
2169 837 M 2169 830 L
2118 830 M 2119 822 L
2169 830 M 2169 822 L
2119 822 M 2120 815 L
2169 822 M 2169 815 L
2120 815 M 2121 807 L
2169 815 M 2169 807 L
2121 807 M 2121 800 L
2169 807 M 2169 800 L
2121 800 M 2122 792 L
2169 800 M 2168 792 L
2122 792 M 2123 784 L
2168 792 M 2168 784 L
2123 784 M 2123 777 L
2168 784 M 2168 777 L
2123 777 M 2124 769 L
2168 777 M 2168 769 L
2124 769 M 2124 762 L
2168 769 M 2167 762 L
2124 762 M 2124 754 L
2167 762 M 2167 754 L
2124 754 M 2124 746 L
2167 754 M 2167 746 L
2124 746 M 2124 739 L
2167 746 M 2166 739 L
2124 739 M 2124 731 L
2166 739 M 2166 731 L
2124 731 M 2124 724 L
2166 731 M 2165 724 L
2124 724 M 2124 716 L
2165 724 M 2164 716 L
2124 716 M 2125 709 L
2164 709 M 2164 710 L
2164 716 M 2164 710 L
2125 709 M 2125 701 L
2164 709 M 2161 701 L
2125 701 M 2126 693 L
2161 701 M 2159 693 L
2126 693 M 2127 686 L
2127 686 L
2159 693 M 2157 686 L
2127 686 M 2132 678 L
2157 686 M 2154 678 L
2132 678 M 2138 671 L
2144 671 M 2152 673 L
2154 678 M 2152 673 L
2138 671 M 2139 669 L
2144 671 M 2139 669 L
CS [] 0 setdash M
769 1649 M 778 1650 L
790 1651 L
802 1650 L
814 1650 L
823 1649 L
738 1642 M 741 1643 L
754 1646 L
766 1649 L
769 1649 M 766 1649 L
823 1649 M 827 1649 L
839 1648 L
851 1646 L
863 1644 L
875 1642 L
879 1642 L
721 1634 M 729 1638 L
738 1642 M 729 1638 L
879 1642 M 887 1640 L
900 1638 L
912 1636 L
920 1634 L
711 1626 M 717 1631 L
721 1634 M 717 1631 L
920 1634 M 924 1633 L
936 1630 L
948 1628 L
953 1626 L
711 1626 M 705 1619 L
953 1626 M 960 1624 L
972 1620 L
977 1619 L
705 1619 M 714 1611 L
977 1619 M 985 1614 L
988 1611 L
714 1611 M 717 1611 L
729 1608 L
741 1606 L
751 1604 L
974 1604 M 985 1609 L
988 1611 M 985 1609 L
751 1604 M 754 1603 L
766 1602 L
778 1602 L
790 1601 L
802 1600 L
814 1599 L
827 1599 L
839 1598 L
851 1598 L
863 1598 L
875 1598 L
887 1598 L
900 1598 L
912 1598 L
924 1599 L
936 1600 L
948 1601 L
960 1602 L
972 1603 L
974 1604 M 972 1603 L
2176 1194 M 2176 1194 L
2176 1194 L
2174 1186 L
2176 1194 M 2180 1186 L
2174 1186 M 2171 1179 L
2180 1186 M 2182 1179 L
2171 1179 M 2167 1171 L
2182 1179 M 2183 1171 L
2163 1164 M 2164 1166 L
2167 1171 M 2164 1166 L
2183 1171 M 2184 1164 L
2163 1164 M 2158 1156 L
2184 1164 M 2184 1156 L
2158 1156 M 2153 1148 L
2184 1156 M 2185 1148 L
2147 1141 M 2152 1147 L
2153 1148 M 2152 1147 L
2185 1148 M 2185 1141 L
2147 1141 M 2140 1133 L
2185 1141 M 2185 1133 L
2134 1126 M 2139 1132 L
2140 1133 M 2139 1132 L
2185 1133 M 2185 1126 L
2126 1118 M 2127 1120 L
2134 1126 M 2127 1120 L
2185 1126 M 2186 1118 L
2126 1118 M 2119 1111 L
2186 1118 M 2186 1111 L
2111 1103 M 2115 1107 L
2119 1111 M 2115 1107 L
2186 1111 M 2186 1103 L
2103 1095 M 2103 1096 L
2111 1103 M 2103 1096 L
2186 1103 M 2186 1095 L
2103 1095 M 2095 1088 L
2186 1095 M 2186 1088 L
2088 1080 M 2091 1084 L
2095 1088 M 2091 1084 L
2186 1088 M 2186 1080 L
2088 1080 M 2080 1073 L
2186 1080 M 2186 1073 L
2074 1065 M 2079 1071 L
2080 1073 M 2079 1071 L
2186 1073 M 2186 1065 L
2074 1065 M 2068 1057 L
2186 1065 M 2186 1057 L
2063 1050 M 2067 1056 L
2068 1057 M 2067 1056 L
2186 1057 M 2186 1050 L
2063 1050 M 2059 1042 L
2186 1050 M 2186 1042 L
2059 1042 M 2055 1035 L
2186 1042 M 2186 1035 L
2053 1027 M 2054 1032 L
2055 1035 M 2054 1032 L
2186 1035 M 2186 1027 L
2053 1027 M 2051 1020 L
2186 1027 M 2186 1020 L
2051 1020 M 2050 1012 L
2186 1020 M 2186 1012 L
2050 1012 M 2050 1004 L
2186 1012 M 2186 1004 L
2050 1004 M 2051 997 L
2186 1004 M 2186 997 L
2051 997 M 2051 989 L
2186 997 M 2186 989 L
2051 989 M 2053 982 L
2186 989 M 2186 982 L
2053 982 M 2054 974 L
2186 982 M 2186 974 L
2054 974 M 2054 973 L
2056 966 L
2186 974 M 2186 966 L
2056 966 M 2058 959 L
2186 966 M 2186 959 L
2058 959 M 2060 951 L
2186 959 M 2186 951 L
2060 951 M 2062 944 L
2186 951 M 2186 944 L
2062 944 M 2064 936 L
2186 944 M 2186 936 L
2064 936 M 2066 928 L
CS M
2186 936 M 2186 928 L
2066 928 M 2067 925 L
2068 921 L
2186 928 M 2186 921 L
2068 921 M 2070 913 L
2186 921 M 2186 913 L
2070 913 M 2071 906 L
2186 913 M 2186 906 L
2071 906 M 2073 898 L
2186 906 M 2186 898 L
2073 898 M 2075 891 L
2186 898 M 2186 891 L
2075 891 M 2076 883 L
2186 891 M 2186 883 L
2076 883 M 2078 875 L
2186 883 M 2186 875 L
2078 875 M 2079 871 L
2079 868 L
2186 875 M 2186 868 L
2079 868 M 2081 860 L
2186 868 M 2186 860 L
2081 860 M 2082 853 L
2186 860 M 2186 853 L
2082 853 M 2083 845 L
2186 853 M 2186 845 L
2083 845 M 2084 837 L
2186 845 M 2186 837 L
2084 837 M 2085 830 L
2186 837 M 2186 830 L
2085 830 M 2086 822 L
2186 830 M 2186 822 L
2086 822 M 2087 815 L
2186 822 M 2186 815 L
2087 815 M 2087 807 L
2186 815 M 2186 807 L
2087 807 M 2088 800 L
2186 807 M 2186 800 L
2088 800 M 2088 792 L
2186 800 M 2186 792 L
2088 792 M 2088 784 L
2186 792 M 2186 784 L
2088 784 M 2088 777 L
2186 784 M 2186 777 L
2088 777 M 2088 769 L
2186 777 M 2186 769 L
2088 769 M 2088 762 L
2186 769 M 2186 762 L
2088 762 M 2087 754 L
2186 762 M 2186 754 L
2087 754 M 2087 746 L
2186 754 M 2186 746 L
2087 746 M 2086 739 L
2186 746 M 2186 739 L
2086 739 M 2084 731 L
2186 739 M 2186 731 L
2084 731 M 2083 724 L
2186 731 M 2186 724 L
2083 724 M 2081 716 L
2186 724 M 2186 716 L
2081 716 M 2079 709 L
2186 716 M 2186 709 L
2077 701 M 2079 707 L
2079 709 M 2079 707 L
2186 709 M 2186 701 L
2077 701 M 2076 693 L
2186 701 M 2186 693 L
2076 693 M 2075 686 L
2186 693 M 2186 686 L
2075 686 M 2074 678 L
2186 686 M 2186 678 L
2074 678 M 2074 671 L
2186 678 M 2186 671 L
2074 671 M 2074 663 L
2186 671 M 2186 663 L
2074 663 M 2076 655 L
2186 663 M 2185 655 L
2076 655 M 2078 648 L
2185 655 M 2185 648 L
2078 648 M 2079 644 L
2080 640 L
2185 648 M 2185 640 L
2080 640 M 2083 633 L
2185 640 M 2185 633 L
2083 633 M 2087 625 L
2185 633 M 2185 625 L
2087 625 M 2091 617 L
2185 625 M 2184 617 L
2091 617 M 2091 617 L
2095 610 L
2184 617 M 2184 610 L
2095 610 M 2100 602 L
2184 610 M 2184 602 L
2100 602 M 2103 597 L
2104 595 L
2184 602 M 2184 595 L
2104 595 M 2109 587 L
2184 595 M 2183 587 L
2109 587 M 2114 580 L
2183 587 M 2183 580 L
2114 580 M 2115 577 L
2119 572 L
2183 580 M 2182 572 L
2119 572 M 2123 564 L
2182 572 M 2181 564 L
2123 564 M 2127 558 L
2128 557 L
2181 564 M 2180 557 L
2128 557 M 2133 549 L
2180 557 M 2178 549 L
2133 549 M 2137 542 L
2178 549 M 2176 542 L
2137 542 M 2139 537 L
2142 534 L
2173 534 M 2176 542 L
2176 542 L
2142 534 M 2147 526 L
2173 534 M 2170 526 L
2147 526 M 2151 519 L
2170 526 M 2167 519 L
2151 519 M 2152 518 L
2161 511 L
2167 519 M 2164 511 L
2161 511 M 2164 510 L
2164 511 M 2164 510 L
608 747 M CS [] 0 setdash M
617 787 M 617 747 L
619 787 M 619 747 L
642 787 M 642 747 L
644 787 M 644 747 L
612 787 M 625 787 L
637 787 M 650 787 L
619 768 M 642 768 L
612 747 M 625 747 L
637 747 M 650 747 L
671 774 M 665 772 L
662 768 L
660 762 L
660 758 L
662 753 L
665 749 L
671 747 L
675 747 L
681 749 L
685 753 L
687 758 L
687 762 L
685 768 L
681 772 L
675 774 L
671 774 L
667 772 L
664 768 L
662 762 L
662 758 L
664 753 L
667 749 L
671 747 L
675 747 M 679 749 L
683 753 L
685 758 L
685 762 L
683 768 L
679 772 L
675 774 L
702 774 M 702 747 L
704 774 M 704 747 L
704 768 M 708 772 L
714 774 L
717 774 L
723 772 L
725 768 L
725 747 L
717 774 M 721 772 L
723 768 L
723 747 L
725 768 M 729 772 L
735 774 L
739 774 L
744 772 L
746 768 L
746 747 L
739 774 M 742 772 L
744 768 L
744 747 L
696 774 M 704 774 L
696 747 M 710 747 L
717 747 M 731 747 L
739 747 M 752 747 L
764 762 M 787 762 L
787 766 L
785 770 L
783 772 L
779 774 L
773 774 L
768 772 L
764 768 L
762 762 L
762 758 L
764 753 L
768 749 L
773 747 L
777 747 L
783 749 L
787 753 L
785 762 M 785 768 L
783 772 L
773 774 M 769 772 L
766 768 L
764 762 L
764 758 L
766 753 L
769 749 L
773 747 L
818 770 M 819 774 L
819 766 L
818 770 L
816 772 L
812 774 L
804 774 L
800 772 L
798 770 L
798 766 L
800 764 L
804 762 L
814 758 L
818 756 L
819 754 L
798 768 M 800 766 L
804 764 L
814 760 L
818 758 L
819 756 L
819 751 L
818 749 L
814 747 L
806 747 L
802 749 L
800 751 L
798 754 L
798 747 L
800 751 L
835 787 M 835 754 L
837 749 L
841 747 L
844 747 L
848 749 L
850 753 L
837 787 M 837 754 L
839 749 L
841 747 L
829 774 M 844 774 L
864 770 M 864 768 L
862 768 L
862 770 L
864 772 L
868 774 L
875 774 L
879 772 L
881 770 L
883 766 L
883 753 L
885 749 L
887 747 L
881 770 M 881 753 L
883 749 L
887 747 L
889 747 L
881 766 M 879 764 L
868 762 L
862 760 L
860 756 L
860 753 L
862 749 L
868 747 L
873 747 L
877 749 L
881 753 L
868 762 M 864 760 L
862 756 L
862 753 L
864 749 L
868 747 L
902 787 M 902 747 L
904 787 M 904 747 L
923 774 M 904 754 L
914 762 M 925 747 L
912 762 M 923 747 L
896 787 M 904 787 L
918 774 M 929 774 L
896 747 M 910 747 L
918 747 M 929 747 L
941 762 M 964 762 L
964 766 L
962 770 L
960 772 L
956 774 L
950 774 L
945 772 L
941 768 L
939 762 L
939 758 L
CS M
941 753 L
945 749 L
950 747 L
954 747 L
960 749 L
964 753 L
962 762 M 962 768 L
960 772 L
950 774 M 946 772 L
943 768 L
941 762 L
941 758 L
943 753 L
946 749 L
950 747 L
1025 781 M 1025 747 L
1008 764 M 1043 764 L
1114 781 M 1116 776 L
1116 787 L
1114 781 L
1110 785 L
1104 787 L
1100 787 L
1095 785 L
1091 781 L
1089 778 L
1087 772 L
1087 762 L
1089 756 L
1091 753 L
1095 749 L
1100 747 L
1104 747 L
1110 749 L
1114 753 L
1100 787 M 1097 785 L
1093 781 L
1091 778 L
1089 772 L
1089 762 L
1091 756 L
1093 753 L
1097 749 L
1100 747 L
1114 762 M 1114 747 L
1116 762 M 1116 747 L
1108 762 M 1122 762 L
1145 787 M 1131 747 L
1145 787 M 1158 747 L
1145 781 M 1156 747 L
1135 758 M 1152 758 L
1127 747 M 1139 747 L
1150 747 M 1162 747 L
1174 787 M 1174 747 L
1175 787 M 1175 747 L
1168 787 M 1181 787 L
1168 747 M 1197 747 L
1197 758 L
1195 747 L
1208 787 M 1208 747 L
1210 787 M 1210 747 L
1202 787 M 1216 787 L
1202 747 M 1231 747 L
1231 758 L
1229 747 L
1243 787 M 1243 747 L
1245 787 M 1245 747 L
1256 776 M 1256 760 L
1237 787 M 1268 787 L
1268 776 L
1266 787 L
1245 768 M 1256 768 L
1237 747 M 1268 747 L
1268 758 L
1266 747 L
1279 787 M 1304 747 L
1281 787 M 1306 747 L
1306 787 M 1279 747 L
1276 787 M 1287 787 L
1299 787 M 1310 787 L
1276 747 M 1287 747 L
1299 747 M 1310 747 L
1368 781 M 1368 747 L
1351 764 M 1385 764 L
1455 781 M 1456 787 L
1456 776 L
1455 781 L
1451 785 L
1445 787 L
1439 787 L
1433 785 L
1429 781 L
1429 778 L
1431 774 L
1433 772 L
1437 770 L
1449 766 L
1453 764 L
1456 760 L
1429 778 M 1433 774 L
1437 772 L
1449 768 L
1453 766 L
1455 764 L
1456 760 L
1456 753 L
1453 749 L
1447 747 L
1441 747 L
1435 749 L
1431 753 L
1429 758 L
1429 747 L
1431 753 L
1481 787 M 1468 747 L
1481 787 M 1495 747 L
1481 781 M 1493 747 L
1472 758 M 1489 758 L
1464 747 M 1476 747 L
1487 747 M 1499 747 L
1533 781 M 1535 776 L
1535 787 L
1533 781 L
1530 785 L
1524 787 L
1520 787 L
1514 785 L
1510 781 L
1508 778 L
1507 772 L
1507 762 L
1508 756 L
1510 753 L
1514 749 L
1520 747 L
1524 747 L
1530 749 L
1533 753 L
1520 787 M 1516 785 L
1512 781 L
1510 778 L
1508 772 L
1508 762 L
1510 756 L
1512 753 L
1516 749 L
1520 747 L
1533 762 M 1533 747 L
1535 762 M 1535 747 L
1528 762 M 1541 762 L
1555 787 M 1555 747 L
1557 787 M 1557 747 L
1568 776 M 1568 760 L
1549 787 M 1580 787 L
1580 776 L
1578 787 L
1557 768 M 1568 768 L
1549 747 M 1580 747 L
1580 758 L
1578 747 L
1641 781 M 1641 747 L
1624 764 M 1659 764 L
1667 747 M CS [] 0 setdash M
608 633 M CS [] 0 setdash M
639 668 M 640 673 L
640 662 L
639 668 L
635 672 L
629 673 L
623 673 L
617 672 L
614 668 L
614 664 L
615 660 L
617 658 L
621 656 L
633 652 L
637 650 L
640 646 L
614 664 M 617 660 L
621 658 L
633 654 L
637 652 L
639 650 L
640 646 L
640 639 L
637 635 L
631 633 L
625 633 L
619 635 L
615 639 L
614 645 L
614 633 L
615 639 L
656 660 M 656 639 L
658 635 L
664 633 L
667 633 L
673 635 L
677 639 L
658 660 M 658 639 L
660 635 L
664 633 L
677 660 M 677 633 L
679 660 M 679 633 L
650 660 M 658 660 L
671 660 M 679 660 L
677 633 M 685 633 L
698 660 M 698 620 L
700 660 M 700 620 L
700 654 M 704 658 L
708 660 L
712 660 L
717 658 L
721 654 L
723 648 L
723 645 L
721 639 L
717 635 L
712 633 L
708 633 L
704 635 L
700 639 L
712 660 M 716 658 L
719 654 L
721 648 L
721 645 L
719 639 L
716 635 L
712 633 L
692 660 M 700 660 L
692 620 M 706 620 L
737 648 M 760 648 L
760 652 L
758 656 L
756 658 L
752 660 L
746 660 L
741 658 L
737 654 L
735 648 L
735 645 L
737 639 L
741 635 L
746 633 L
750 633 L
756 635 L
760 639 L
758 648 M 758 654 L
756 658 L
746 660 M 742 658 L
739 654 L
737 648 L
737 645 L
739 639 L
742 635 L
746 633 L
775 660 M 775 633 L
777 660 M 777 633 L
777 648 M 779 654 L
783 658 L
787 660 L
792 660 L
794 658 L
794 656 L
792 654 L
791 656 L
792 658 L
769 660 M 777 660 L
769 633 M 783 633 L
808 673 M 808 633 L
810 673 M 810 633 L
835 673 M 810 648 L
819 656 M 835 633 L
817 656 M 833 633 L
802 673 M 816 673 L
827 673 M 839 673 L
802 633 M 816 633 L
827 633 M 839 633 L
850 656 M 850 654 L
848 654 L
848 656 L
850 658 L
854 660 L
862 660 L
866 658 L
867 656 L
869 652 L
869 639 L
871 635 L
873 633 L
867 656 M 867 639 L
869 635 L
873 633 L
875 633 L
867 652 M 866 650 L
854 648 L
848 646 L
846 643 L
846 639 L
848 635 L
854 633 L
CS M
860 633 L
864 635 L
867 639 L
854 648 M 850 646 L
848 643 L
848 639 L
850 635 L
854 633 L
889 660 M 889 633 L
891 660 M 891 633 L
891 654 M 894 658 L
900 660 L
904 660 L
910 658 L
912 654 L
912 633 L
904 660 M 908 658 L
910 654 L
910 633 L
912 654 M 916 658 L
921 660 L
925 660 L
931 658 L
933 654 L
933 633 L
925 660 M 929 658 L
931 654 L
931 633 L
883 660 M 891 660 L
883 633 M 896 633 L
904 633 M 918 633 L
925 633 M 939 633 L
952 673 M 950 672 L
952 670 L
954 672 L
952 673 L
952 660 M 952 633 L
954 660 M 954 633 L
946 660 M 954 660 L
946 633 M 960 633 L
981 660 M 975 658 L
971 654 L
969 648 L
969 645 L
971 639 L
975 635 L
981 633 L
985 633 L
991 635 L
994 639 L
996 645 L
996 648 L
994 654 L
991 658 L
985 660 L
981 660 L
977 658 L
973 654 L
971 648 L
971 645 L
973 639 L
977 635 L
981 633 L
985 633 M 989 635 L
993 639 L
994 645 L
994 648 L
993 654 L
989 658 L
985 660 L
1012 673 M 1012 633 L
1014 673 M 1014 633 L
1033 660 M 1014 641 L
1023 648 M 1035 633 L
1021 648 M 1033 633 L
1006 673 M 1014 673 L
1027 660 M 1039 660 L
1006 633 M 1020 633 L
1027 633 M 1039 633 L
1052 656 M 1052 654 L
1050 654 L
1050 656 L
1052 658 L
1056 660 L
1064 660 L
1068 658 L
1070 656 L
1072 652 L
1072 639 L
1073 635 L
1075 633 L
1070 656 M 1070 639 L
1072 635 L
1075 633 L
1077 633 L
1070 652 M 1068 650 L
1056 648 L
1050 646 L
1048 643 L
1048 639 L
1050 635 L
1056 633 L
1062 633 L
1066 635 L
1070 639 L
1056 648 M 1052 646 L
1050 643 L
1050 639 L
1052 635 L
1056 633 L
1091 660 M 1091 633 L
1093 660 M 1093 633 L
1093 654 M 1097 658 L
1102 660 L
1106 660 L
1112 658 L
1114 654 L
1114 633 L
1106 660 M 1110 658 L
1112 654 L
1112 633 L
1085 660 M 1093 660 L
1085 633 M 1098 633 L
1106 633 M 1120 633 L
1152 673 M 1152 633 L
1154 673 M 1154 633 L
1152 654 M 1148 658 L
1145 660 L
1141 660 L
1135 658 L
1131 654 L
1129 648 L
1129 645 L
1131 639 L
1135 635 L
1141 633 L
1145 633 L
1148 635 L
1152 639 L
1141 660 M 1137 658 L
1133 654 L
1131 648 L
1131 645 L
1133 639 L
1137 635 L
1141 633 L
1146 673 M 1154 673 L
1152 633 M 1160 633 L
1172 648 M 1195 648 L
1195 652 L
1193 656 L
1191 658 L
1187 660 L
1181 660 L
1175 658 L
1172 654 L
1170 648 L
1170 645 L
1172 639 L
1175 635 L
1181 633 L
1185 633 L
1191 635 L
1195 639 L
1193 648 M 1193 654 L
1191 658 L
1181 660 M 1177 658 L
1173 654 L
1172 648 L
1172 645 L
1173 639 L
1177 635 L
1181 633 L
1201 633 M CS [] 0 setdash M
608 443 M CS [] 0 setdash M
639 478 M 640 484 L
640 472 L
639 478 L
635 482 L
629 484 L
623 484 L
617 482 L
614 478 L
614 474 L
615 470 L
617 468 L
621 466 L
633 463 L
637 461 L
640 457 L
614 474 M 617 470 L
621 468 L
633 465 L
637 463 L
639 461 L
640 457 L
640 449 L
637 445 L
631 443 L
625 443 L
619 445 L
615 449 L
614 455 L
614 443 L
615 449 L
677 478 M 679 484 L
679 472 L
677 478 L
673 482 L
667 484 L
662 484 L
656 482 L
652 478 L
652 474 L
654 470 L
656 468 L
660 466 L
671 463 L
675 461 L
679 457 L
652 474 M 656 470 L
660 468 L
671 465 L
675 463 L
677 461 L
679 457 L
679 449 L
675 445 L
669 443 L
664 443 L
658 445 L
654 449 L
652 455 L
652 443 L
654 449 L
694 484 M 694 443 L
696 484 M 708 449 L
694 484 M 708 443 L
721 484 M 708 443 L
721 484 M 721 443 L
723 484 M 723 443 L
689 484 M 696 484 L
721 484 M 729 484 L
689 443 M 700 443 L
716 443 M 729 443 L
743 470 M 741 468 L
743 466 L
744 468 L
743 470 L
743 447 M 741 445 L
743 443 L
744 445 L
743 447 L
793 484 M 793 443 L
795 484 M 795 443 L
787 484 M 810 484 L
816 482 L
818 480 L
820 476 L
820 472 L
818 468 L
816 466 L
810 465 L
810 484 M 814 482 L
816 480 L
818 476 L
818 472 L
816 468 L
814 466 L
810 465 L
795 465 M 810 465 L
816 463 L
818 461 L
820 457 L
820 451 L
818 447 L
816 445 L
810 443 L
787 443 L
810 465 M 814 463 L
816 461 L
818 457 L
818 451 L
816 447 L
814 445 L
810 443 L
835 484 M 835 443 L
837 484 M 837 443 L
829 484 M 852 484 L
858 482 L
860 480 L
862 476 L
862 470 L
860 466 L
858 465 L
852 463 L
837 463 L
852 484 M 856 482 L
858 480 L
860 476 L
860 470 L
858 466 L
CS M
856 465 L
852 463 L
829 443 M 843 443 L
877 480 M 875 482 L
877 484 L
879 482 L
879 478 L
877 474 L
875 472 L
918 470 M 916 465 L
912 461 L
906 459 L
904 459 L
898 461 L
894 465 L
893 470 L
893 472 L
894 478 L
898 482 L
904 484 L
908 484 L
914 482 L
918 478 L
920 472 L
920 461 L
918 453 L
916 449 L
912 445 L
906 443 L
900 443 L
896 445 L
894 449 L
894 451 L
896 453 L
898 451 L
896 449 L
904 459 M 900 461 L
896 465 L
894 470 L
894 472 L
896 478 L
900 482 L
904 484 L
908 484 M 912 482 L
916 478 L
918 472 L
918 461 L
916 453 L
914 449 L
910 445 L
906 443 L
941 484 M 935 482 L
933 478 L
933 472 L
935 468 L
941 466 L
948 466 L
954 468 L
956 472 L
956 478 L
954 482 L
948 484 L
941 484 L
937 482 L
935 478 L
935 472 L
937 468 L
941 466 L
948 466 M 952 468 L
954 472 L
954 478 L
952 482 L
948 484 L
941 466 M 935 465 L
933 463 L
931 459 L
931 451 L
933 447 L
935 445 L
941 443 L
948 443 L
954 445 L
956 447 L
958 451 L
958 459 L
956 463 L
954 465 L
948 466 L
941 466 M 937 465 L
935 463 L
933 459 L
933 451 L
935 447 L
937 445 L
941 443 L
948 443 M 952 445 L
954 447 L
956 451 L
956 459 L
954 463 L
952 465 L
948 466 L
964 443 M CS [] 0 setdash M
stroke
grestore
showpage
end
